Gaussian Mean Fields Lattice Gas

We study rigorously a lattice gas version of the Sherrington-Kirckpatrick spin glass model. In discrete optimization literature this problem is known as Unconstrained Binary Quadratic Programming (UBQP) and it belongs to the class NP-hard. We prove that the fluctuations of the ground state energy tend to vanish in the thermodynamic limit, and we give a lower bound of such ground state energy. Then we present an heuristic algorithm, based on a probabilistic cellular automaton, which seems to be able to find configurations with energy very close to the minimum, even for quite large instances.

==> fig_alpha_average.tex <==
% Created by tikzDevice version 0.10.1 on 2017-10-26 11:36:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (722.70,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (722.70,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 41.67, 30.14) rectangle (717.20,355.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 41.67, 30.14) rectangle (717.20,355.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67, 45.08) --
	(717.20, 45.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67,136.80) --
	(717.20,136.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67,228.51) --
	(717.20,228.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67,320.23) --
	(717.20,320.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] (132.68, 30.14) --
	(132.68,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.75, 30.14) --
	(255.75,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (378.82, 30.14) --
	(378.82,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (501.89, 30.14) --
	(501.89,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (624.96, 30.14) --
	(624.96,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 90.94) --
	(717.20, 90.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67,182.66) --
	(717.20,182.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67,274.37) --
	(717.20,274.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.14, 30.14) --
	( 71.14,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.21, 30.14) --
	(194.21,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.28, 30.14) --
	(317.28,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.35, 30.14) --
	(440.35,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (563.42, 30.14) --
	(563.42,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (686.49, 30.14) --
	(686.49,355.85);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.37, 44.95) --
	( 73.60,208.59) --
	( 74.83,290.28) --
	( 76.06,326.36) --
	( 80.99,341.05) --
	( 85.91,339.38) --
	( 90.83,338.04) --
	( 95.76,337.86) --
	(108.06,338.85) --
	(120.37,333.70) --
	(132.68,334.87) --
	(144.98,332.67) --
	(157.29,332.18) --
	(169.60,331.86) --
	(181.90,332.67) --
	(194.21,332.04) --
	(206.52,331.89) --
	(218.83,330.73) --
	(231.13,330.05) --
	(243.44,329.28) --
	(255.75,330.89) --
	(317.28,329.62) --
	(378.82,329.83) --
	(440.35,329.96) --
	(501.89,330.09) --
	(563.42,330.10) --
	(624.96,330.09) --
	(686.49,330.09);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.37, 44.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.60,208.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.83,290.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.06,326.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.99,341.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.91,339.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.83,338.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.76,337.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.06,338.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.37,333.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.68,334.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.98,332.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.29,332.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.60,331.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.90,332.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.21,332.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.52,331.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.83,330.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.13,330.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.44,329.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.75,330.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.28,329.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.82,329.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (440.35,329.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (501.89,330.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (563.42,330.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (624.96,330.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (686.49,330.09) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.67, 30.14) rectangle (717.20,355.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 87.91) {0.52};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72,179.62) {0.56};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72,271.34) {0.60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 90.94) --
	( 41.67, 90.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92,182.66) --
	( 41.67,182.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92,274.37) --
	( 41.67,274.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.14, 27.39) --
	( 71.14, 30.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.21, 27.39) --
	(194.21, 30.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.28, 27.39) --
	(317.28, 30.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.35, 27.39) --
	(440.35, 30.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (563.42, 27.39) --
	(563.42, 30.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (686.49, 27.39) --
	(686.49, 30.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.14, 19.13) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (194.21, 19.13) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (317.28, 19.13) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (440.35, 19.13) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (563.42, 19.13) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (686.49, 19.13) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (379.43,  6.06) {$N$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,193.00) {$\alpha$};
\end{scope}
\end{tikzpicture}


==> fig_min_average.tex <==
% Created by tikzDevice version 0.10.1 on 2018-01-25 22:56:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (722.70,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (722.70,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 41.67, 30.14) rectangle (717.20,355.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 41.67, 30.14) rectangle (717.20,355.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67, 70.39) --
	(717.20, 70.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67,145.65) --
	(717.20,145.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67,220.91) --
	(717.20,220.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67,296.17) --
	(717.20,296.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (132.68, 30.14) --
	(132.68,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.75, 30.14) --
	(255.75,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (378.82, 30.14) --
	(378.82,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (501.89, 30.14) --
	(501.89,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (624.96, 30.14) --
	(624.96,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 32.76) --
	(717.20, 32.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67,108.02) --
	(717.20,108.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67,183.28) --
	(717.20,183.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67,258.54) --
	(717.20,258.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67,333.80) --
	(717.20,333.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.14, 30.14) --
	( 71.14,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.21, 30.14) --
	(194.21,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.28, 30.14) --
	(317.28,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.35, 30.14) --
	(440.35,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (563.42, 30.14) --
	(563.42,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (686.49, 30.14) --
	(686.49,355.85);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.37,175.81) --
	( 73.60, 44.95) --
	( 74.83, 63.08) --
	( 76.06,119.02) --
	( 80.99,202.75) --
	( 85.91,243.13) --
	( 90.83,263.34) --
	( 95.76,281.95) --
	(108.06,315.12) --
	(120.37,306.74) --
	(132.68,320.58) --
	(144.98,319.56) --
	(157.29,319.70) --
	(169.60,329.75) --
	(181.90,327.37) --
	(194.21,325.88) --
	(206.52,329.50) --
	(218.83,327.52) --
	(231.13,328.30) --
	(243.44,328.04) --
	(255.75,328.30) --
	(317.28,331.51) --
	(378.82,340.12) --
	(440.35,340.30) --
	(501.89,340.26) --
	(563.42,339.57) --
	(624.96,341.05) --
	(686.49,337.37);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.37,175.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.60, 44.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.83, 63.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.06,119.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.99,202.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.91,243.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.83,263.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.76,281.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.06,315.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.37,306.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.68,320.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.98,319.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.29,319.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.60,329.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.90,327.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.21,325.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.52,329.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.83,327.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.13,328.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.44,328.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.75,328.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.28,331.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.82,340.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (440.35,340.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (501.89,340.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (563.42,339.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (624.96,341.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (686.49,337.37) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.67, 30.14) rectangle (717.20,355.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 29.73) {0.38};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72,104.99) {0.39};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72,180.25) {0.40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72,255.51) {0.41};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72,330.77) {0.42};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 32.76) --
	( 41.67, 32.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92,108.02) --
	( 41.67,108.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92,183.28) --
	( 41.67,183.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92,258.54) --
	( 41.67,258.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92,333.80) --
	( 41.67,333.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.14, 27.39) --
	( 71.14, 30.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.21, 27.39) --
	(194.21, 30.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.28, 27.39) --
	(317.28, 30.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.35, 27.39) --
	(440.35, 30.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (563.42, 27.39) --
	(563.42, 30.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (686.49, 27.39) --
	(686.49, 30.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.14, 19.13) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (194.21, 19.13) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (317.28, 19.13) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (440.35, 19.13) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (563.42, 19.13) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (686.49, 19.13) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (379.43,  6.06) {$N$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,193.00) {$m_{N}$};
\end{scope}
\end{tikzpicture}


==> fig_min_std.tex <==
% Created by tikzDevice version 0.10.1 on 2017-10-26 11:57:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (722.70,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (722.70,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 37.27, 30.14) rectangle (717.20,355.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.27, 30.14) rectangle (717.20,355.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.27, 86.76) --
	(717.20, 86.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.27,191.67) --
	(717.20,191.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.27,296.59) --
	(717.20,296.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (128.87, 30.14) --
	(128.87,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (252.74, 30.14) --
	(252.74,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (376.61, 30.14) --
	(376.61,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (500.49, 30.14) --
	(500.49,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (624.36, 30.14) --
	(624.36,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.27, 34.30) --
	(717.20, 34.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.27,139.22) --
	(717.20,139.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.27,244.13) --
	(717.20,244.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.27,349.04) --
	(717.20,349.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.93, 30.14) --
	( 66.93,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.81, 30.14) --
	(190.81,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.68, 30.14) --
	(314.68,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.55, 30.14) --
	(438.55,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (562.42, 30.14) --
	(562.42,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (686.29, 30.14) --
	(686.29,355.85);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.17,341.05) --
	( 69.41,239.92) --
	( 70.65,198.10) --
	( 71.89,173.43) --
	( 76.84,126.96) --
	( 81.80,108.18) --
	( 86.75, 97.84) --
	( 91.71, 90.42) --
	(104.10, 79.59) --
	(116.48, 73.20) --
	(128.87, 68.82) --
	(141.26, 65.49) --
	(153.64, 63.63) --
	(166.03, 61.92) --
	(178.42, 60.11) --
	(190.81, 58.58) --
	(203.19, 57.46) --
	(215.58, 56.46) --
	(227.97, 55.48) --
	(240.36, 54.83) --
	(252.74, 53.59) --
	(314.68, 51.57) --
	(376.61, 49.88) --
	(438.55, 47.45) --
	(500.49, 47.31) --
	(562.42, 46.36) --
	(624.36, 45.38) --
	(686.29, 44.95);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.17,341.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.41,239.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.65,198.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.89,173.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.84,126.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.80,108.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.75, 97.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.71, 90.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.10, 79.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.48, 73.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.87, 68.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.26, 65.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.64, 63.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.03, 61.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.42, 60.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.81, 58.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.19, 57.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.58, 56.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.97, 55.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.36, 54.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.74, 53.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.68, 51.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.61, 49.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.55, 47.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (500.49, 47.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (562.42, 46.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (624.36, 45.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (686.29, 44.95) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.27, 30.14) rectangle (717.20,355.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.32, 31.27) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.32,136.19) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.32,241.10) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.32,346.01) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.52, 34.30) --
	( 37.27, 34.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.52,139.22) --
	( 37.27,139.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.52,244.13) --
	( 37.27,244.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.52,349.04) --
	( 37.27,349.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.93, 27.39) --
	( 66.93, 30.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.81, 27.39) --
	(190.81, 30.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.68, 27.39) --
	(314.68, 30.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.55, 27.39) --
	(438.55, 30.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (562.42, 27.39) --
	(562.42, 30.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (686.29, 27.39) --
	(686.29, 30.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 66.93, 19.13) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (190.81, 19.13) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (314.68, 19.13) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (438.55, 19.13) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (562.42, 19.13) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (686.29, 19.13) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (377.23,  6.06) {$N$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,193.00) {$\sigma(m_{N})$};
\end{scope}
\end{tikzpicture}

